Symmetric and Asymmetric Wormholes Immersed In Rotating Matter

We consider four-dimensional wormholes immersed in bosonic matter. While their existence is based on the presence of a phantom field, many of their interesting physical properties are bestowed upon them by an ordinary complex scalar field, which carries only a mass term, but no self-interactions. For instance, the rotation of the scalar field induces a rotation of the throat as well. Moreover, the bosonic matter need not be symmetrically distributed in both asymptotically flat regions, leading to symmetric and asymmetric rotating wormhole spacetimes. The presence of the rotating matter also allows for wormholes with a double throat.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
